A Structural Analysis of the User Behavior Dynamics for Environmentally Sustainable ICT

The sector of information and communication technology (ICT) can contribute to the fulfillment of the Paris agreement and the sustainable development goals (SDGs) through the introduction of sustainability strategies. For environmental sustainability, such strategies should contain efficiency, sufficiency, and consistency measures. To propose such, a structural analysis of ICT is undertaken in this manuscript. Thereby, key mechanisms and dynamics behind the usage of ICT and the corresponding energy and resource use are analyzed by describing ICT as a complex system. The system contains data centers, communication networks, smartphone hardware, apps, and the behavior of the users as sub-systems, between which various Morinian interactions are present. Energy and non-energy resources can be seen as inputs of the system, while e-waste is an output. Based on the system description, we propose multiple measures for efficiency, sufficiency and consistency to reduce greenhouse gas emissions and other environmental impacts.

==> figures/complex_system_model_drawing.tex <==

\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%

\begin{tikzpicture}
    
    \node[text width=3.5cm,minimum height=0.5cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white,rotate=90] (r_in) at (-4.15,1.3) {\footnotesize Resource sources};
    \node[text width=3.5cm,minimum height=0.5cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white,rotate=90] (r_out) at (4.15,1.3) {\footnotesize Waste sinks};

    \node (in0) at (-3.9,2.6) {};
    \node (in1) at (-3.9,1.3) {};
    \node (in2) at (-3.9,0) {};
    \node (in3) at (-3.9,-1.3) {};
    %\node (in4) at (-3.9,-1.9) {};

    \draw[thick, ->] (in1.center) -- ++(1.6,0); 
    \draw[thick, ->] (in2.center) -- ++(1.6,0); 
    \draw[thick, ->] (in3.center) -- ++(1.6,0);
    %\draw[thick, ->] (in4.center) -- ++(1.6,0);
    
    \node[anchor=south west,text width=1.7cm] at (in1) {\footnotesize Energy}; 
    \node[anchor=south west,text width=1.7cm] at (in2) {\footnotesize Non-energy\\resources}; 
    \node[anchor=south west,text width=1.7cm] at (in3) {\footnotesize Human\\labor}; 
    %\node[anchor=south west,text width=1.7cm] at (in4) {\footnotesize Capital\\investment}; 

    
    \node (out0) at (3.9,2.6) {};
    \node (out1) at (3.9,1.3) {};
    \node (out2) at (3.9,0) {};
    %\node (out3) at (3.9,-1.9) {};
    
    \draw[thick, <-] (out1.center) -- ++(-1.6,0); 
    \draw[thick, <-] (out2.center) -- ++(-1.6,0); 
    %\draw[thick, <-] (out3.center) -- ++(-1.6,0); 
    
    \node[anchor=south east,text width=1.7cm,align=right] at (out1) {\footnotesize Heat}; 
    \node[anchor=south east,text width=1.7cm,align=right] at (out2) {\footnotesize E-waste};
    %\node[anchor=south east,text width=1.7cm,align=right] at (out3) {\footnotesize Dividend\\payout}; 

    
    \draw[thick, ->] (in0.center) -- (out0.center); 
    
    \node[anchor=south west,text width=6cm] at (in0) {\footnotesize Greenhouse gases}; 
    
    \node[text width=1.3cm,minimum height=1.43cm,align=center,fill=mycolor1,inner sep=0,outer sep=0,circle] (c1) at (378:1.6cm) {\footnotesize Data\\centers};
    \node[text width=1.3cm,minimum height=1.43cm,align=center,fill=mycolor1,inner sep=0,outer sep=0,circle] (c2) at (306:1.6cm) {\footnotesize Commun.\\networks};
    \node[text width=1.3cm,minimum height=1.43cm,align=center,fill=mycolor1,inner sep=0,outer sep=0,circle] (c3) at (234:1.6cm) {\footnotesize User\\devices};
    \node[text width=1.3cm,minimum height=1.43cm,align=center,fill=mycolor1,inner sep=0,outer sep=0,circle] (c4) at (162:1.6cm) {\footnotesize Apps};
    \node[text width=1.3cm,minimum height=1.43cm,align=center,fill=mycolor1,inner sep=0,outer sep=0,circle] (c5) at (90:1.6cm) {\footnotesize Users};

    \draw[<->,thick,mycolor4] (c1)--(c2);
    \draw[<->,thick,mycolor4] (c1)--(c3);
    \draw[<->,thick,mycolor4] (c1)--(c4);
    \draw[<->,thick,mycolor4] (c1)--(c5);
    \draw[<->,thick,mycolor4] (c2)--(c3);
    \draw[<->,thick,mycolor4] (c2)--(c4);
    \draw[<->,thick,mycolor4] (c2)--(c5);
    \draw[<->,thick,mycolor4] (c3)--(c4);
    \draw[<->,thick,mycolor4] (c3)--(c5);
    \draw[<->,thick,mycolor4] (c4)--(c5);

    
    \draw[thick] (-2.3,-2.3) rectangle (2.3,2.3);
    \node[anchor=north west] at (-2.3,2.3) {ICT};

    %\node[text width=1.3cm,minimum height=1.43cm,align=center,draw,dashed,inner sep=0,outer sep=0,circle] (c1) at (378:1.65cm) {};
    %\node[text width=1.3cm,minimum height=1.43cm,align=center,draw,dashed,inner sep=0,outer sep=0,circle] (c2) at (306:1.65cm) {};
    %\node[text width=1.3cm,minimum height=1.43cm,align=center,draw,dashed,inner sep=0,outer sep=0,circle] (c3) at (234:1.65cm) {};
    %\node[text width=1.3cm,minimum height=1.43cm,align=center,draw,dashed,inner sep=0,outer sep=0,circle] (c4) at (162:1.65cm) {};
    %\node[text width=1.3cm,minimum height=1.43cm,align=center,draw,dashed,inner sep=0,outer sep=0,circle] (c5) at (90:1.65cm) {};

    \draw[thick] (-3.1125,-3.1) rectangle (3.1125,-4.5);
    \node[anchor=south west] at (-3.1125,-4.5) {Other economic sectors};

    \node[text width=1.125cm,minimum height=1.1cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (s1) at (-2.45,-3.4) {\footnotesize Media};
    \node[text width=1.125cm,minimum height=1.1cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (s2) at (-1.225,-3.4) {\footnotesize Produc-tion};
    \node[text width=1.125cm,minimum height=1.1cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (s3) at (0,-3.4) {\footnotesize Power\\grids};
    \node[text width=1.125cm,minimum height=1.1cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (s4) at (1.225,-3.4) {\footnotesize Trans-portation};
    \node[text width=1.125cm,minimum height=1.1cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (s5) at (2.45,-3.4) {\footnotesize Finance};

    \draw[<->,thick] (s1) to [out=90,in=-90] ($(-2.3,-2.3)!0.1!(2.3,-2.3)$);
    \draw[<->,thick] (s2) to [out=90,in=-90] ($(-2.3,-2.3)!0.3!(2.3,-2.3)$);
    \draw[<->,thick] (s3) to [out=90,in=-90] ($(-2.3,-2.3)!0.5!(2.3,-2.3)$);
    \draw[<->,thick] (s4) to [out=90,in=-90] ($(-2.3,-2.3)!0.7!(2.3,-2.3)$);
    \draw[<->,thick] (s5) to [out=90,in=-90] ($(-2.3,-2.3)!0.9!(2.3,-2.3)$);
    
\end{tikzpicture}

==> figures/consistency_efficiency_sufficiency_illustration_2.tex <==

\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%


\definecolor{mycolor1a}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor1b}{rgb}{0.58172,0.25408,0.97223}%
\definecolor{mycolor1c}{rgb}{0.25408,0.97223,0.58172}%

\begin{tikzpicture}

    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (r_in) at (-3.7,1.9) {};
    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (ICT) at (0,1.9) {};
    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (r_out) at (3.7,1.9) {};
    
    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (r_in_alt) at (-2.29280266935,-0.9) {};
    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (Recycle) at (0,-0.9) {};
    \node[text width=1.4cm,minimum height=1.4cm,inner sep=0,outer sep=0] (r_out_alt) at (2.29280266935,-0.9) {};
    
    \draw[line width=1cm,color=mycolor1!33!white] (r_in)--(r_out);
    \draw[line width=0.333333cm,color=mycolor1!66!white] (r_in)--(r_out);

    \draw[white,ultra thick] ($(ICT)!0.5!(r_in)$)++(-0.1375,0.55)--++(0.275,-0.55)--++(-0.275,-0.55);
    \draw[white,ultra thick] ($(ICT)!0.5!(r_out)$)++(-0.1375,0.55)--++(0.275,-0.55)--++(-0.275,-0.55);

    % Efficiency Arrows
    \draw[->,thick,mycolor2] (-2.75,2.4)--(-2.75,2.06666666);
    \draw[->,thick,mycolor2] (-2.25,2.4)--(-2.25,2.06666666);
    \draw[->,thick,mycolor2] (-1.75,2.4)--(-1.75,2.06666666);
    \draw[->,thick,mycolor2] (-1.25,2.4)--(-1.25,2.06666666);
    \draw[->,thick,mycolor2] (-0.75,2.4)--(-0.75,2.06666666);
    \draw[->,thick,mycolor2] (-0.25,2.4)--(-0.25,2.06666666);
    \draw[->,thick,mycolor2] (0.25,2.4)--(0.25,2.06666666);
    \draw[->,thick,mycolor2] (0.75,2.4)--(0.75,2.06666666);
    \draw[->,thick,mycolor2] (1.25,2.4)--(1.25,2.06666666);
    \draw[->,thick,mycolor2] (1.75,2.4)--(1.75,2.06666666);
    \draw[->,thick,mycolor2] (2.25,2.4)--(2.25,2.06666666);
    \draw[->,thick,mycolor2] (2.75,2.4)--(2.75,2.06666666);

    
    % Sufficiency Arrows
    \draw[->,thick,mycolor3] (-2.75,1.4)--(-2.75,1.73333333);
    \draw[->,thick,mycolor3] (-2.25,1.4)--(-2.25,1.73333333);
    \draw[->,thick,mycolor3] (-1.75,1.4)--(-1.75,1.73333333);
    \draw[->,thick,mycolor3] (-1.25,1.4)--(-1.25,1.73333333);
    \draw[->,thick,mycolor3] (-0.75,1.4)--(-0.75,1.73333333);
    \draw[->,thick,mycolor3] (-0.25,1.4)--(-0.25,1.73333333);
    \draw[->,thick,mycolor3] (0.25,1.4)--(0.25,1.73333333);
    \draw[->,thick,mycolor3] (0.75,1.4)--(0.75,1.73333333);
    \draw[->,thick,mycolor3] (1.25,1.4)--(1.25,1.73333333);
    \draw[->,thick,mycolor3] (1.75,1.4)--(1.75,1.73333333);
    \draw[->,thick,mycolor3] (2.25,1.4)--(2.25,1.73333333);
    \draw[->,thick,mycolor3] (2.75,1.4)--(2.75,1.73333333);
    
    \draw[line width=0.1666665cm,color=mycolor1] (0,0.458333375) circle (1.528093405);
    \draw[line width=0.1666665cm,color=mycolor1] ([shift=(0:2.29280266935cm)]0,-0.2) arc (0:180:2.29280266935cm);
    \draw[white,ultra thick] ($(0,0.458333375)+(180:1.528093405)$)++(-0.13333325,-0.0333333125)--++(0.13333325,0.066666625)--++(0.13333325,-0.066666625);
    \draw[white,ultra thick] ($(0,0.458333375)+(0:1.528093405)$)++(-0.13333325,0.0333333125)--++(0.13333325,-0.066666625)--++(0.13333325,0.066666625);\draw[white,ultra thick,rotate around={-22.5:(0,-0.2)}] ($(0,-0.2)+(180:2.29280266935cm)$)++(-0.13333325,-0.0333333125)--++(0.13333325,0.066666625)--++(0.13333325,-0.066666625);
    \draw[white,ultra thick,rotate around={22.5:(0,-0.2)}] ($(0,-0.2)+(0:2.29280266935cm)$)++(-0.13333325,0.0333333125)--++(0.13333325,-0.066666625)--++(0.13333325,0.066666625);
    %\draw[line width=0.1666665cm,color=mycolor1] (Recycle) to [out=180,in=180] ($(ICT.west)+(0,-0.08333325)$);
    %\draw[line width=0.1666665cm,color=mycolor1] (r_in_alt) to [out=180,in=180] ($(ICT.east)+(0,0.08333325)$);
    %\draw[line width=0.1666665cm,color=mycolor1] (r_out_alt) to [out=0,in=0] ($(ICT.west)+(0,0.08333325)$);
    %\draw[line width=0.1666665cm,color=mycolor1] (Recycle) to [out=0,in=0] ($(ICT.east)+(0,-0.08333325)$);
    % Consistency Arrows
    \draw[->,thick,mycolor4] (-2.5,1.73333333) to [out=-90,in=160] ($(0,-0.2)+(160:2.37613591935cm)$);
    \draw[->,thick,mycolor4] (-2,1.73333333) to [out=-90,in=145] ($(0,-0.2)+(145:2.37613591935cm)$);
    %\draw[->,thick,mycolor4] (-1.5,1.73333333) to [out=-90,in=150] ($(0,0.5)+(150:1.5666665cm)$);

    \draw[->,thick,mycolor4] (2.5,1.73333333) to [out=-90,in=20] ($(0,-0.2)+(20:2.37613591935)$);
    \draw[->,thick,mycolor4] (2,1.73333333) to [out=-90,in=35] ($(0,-0.2)+(35:2.37613591935)$);
    %\draw[->,thick,mycolor4] (1.5,1.73333333) to [out=-90,in=30] ($(0,0.5)+(30:1.5666665cm)$);

    %\draw[->,thick,mycolor4,dotted] ($(0,0.5)+(80:0.3cm)$) arc (80:-80:0.3cm) ;
    %\draw[->,thick,mycolor4,dotted] ($(0,0.5)+(260:0.3cm)$) arc (260:110:0.3cm) ;
    
    \node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (r_in_label) at (r_in) {\footnotesize Arbitrary resource sources};
    \node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (r_out_label) at (r_out) {\footnotesize Arbitrary waste sinks};

    %\node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (ICT_label) at (ICT) {\footnotesize ICT};

    % BEGIN VERSION 2 OF ICT NODE
    
    \node[text width=1.4cm,minimum height=2.8cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (ICT_label) at (ICT) {};%{\footnotesize ICT};
    \node[anchor=north west] at (ICT_label.north west) {ICT};


    \node[text width=1.1cm,minimum height=0.8cm,align=center,inner sep=0,outer sep=0] (c5) at ($(ICT)+(90:0.73cm)+(0,-0.2)$) {\hspace{-0.325cm}\footnotesize Devices};
    \node[text width=1.1cm,minimum height=0.8cm,align=center,inner sep=0,outer sep=0] (c6) at ($(ICT)+(-90:0.73cm)+(0,-0.2)$) {\footnotesize Users};
    \draw[->,thick] (c5) to [out=-53,in=53] (c6);
    \draw[<-,thick] (c5) to [out=-127,in=127] (c6);

    \draw[thick,mycolor2,fill=white,scale=0.9] ($(c5)+(0.525,0)$) -- ++ (0.15,0) -- ++ (0,-0.05) -- ++(-0.3,0) -- ++ (0,0.05)--++(0.15,0)++(-0.15,0) ++ (0.0125,-0.05) -- ++(0.0375,-0.15)--++(0.2,0)--++(0.0375,0.15)++(-0.1375,0.05)--++(0,0.25) circle (0.04) ++(0,-0.17) --++(0.12,0.12) circle (0.04) ++ (-0.12,-0.12) --++ (-0.12,0.12) circle (0.04);
    \draw[thick,mycolor3,fill=white,scale=0.9] ($(c5)!0.5!(c6)$) -- ++ (0.15,0) -- ++ (0,-0.05) -- ++(-0.3,0) -- ++ (0,0.05)--++(0.15,0)++(-0.15,0) ++ (0.0125,-0.05) -- ++(0.0375,-0.15)--++(0.2,0)--++(0.0375,0.15)++(-0.1375,0.05)--++(0,0.25) circle (0.04) ++(0,-0.17) --++(0.12,0.12) circle (0.04) ++ (-0.12,-0.12) --++ (-0.12,0.12) circle (0.04);

    \draw[thick,mycolor4,fill=white,scale=0.9] ($(r_in_alt)+(-0.5225,1.8)$) -- ++ (0.15,0) -- ++ (0,-0.05) -- ++(-0.3,0) -- ++ (0,0.05)--++(0.15,0)++(-0.15,0) ++ (0.0125,-0.05) -- ++(0.0375,-0.15)--++(0.2,0)--++(0.0375,0.15)++(-0.1375,0.05)--++(0,0.25) circle (0.04) ++(0,-0.17) --++(0.12,0.12) circle (0.04) ++ (-0.12,-0.12) --++ (-0.12,0.12) circle (0.04);
    
    %\fill[fill=mycolor2] ($(c5)+(0.13,-0.2)$) -- ++ (0.15,0) -- ++ (0.035,-0.04) -- ++ (-0.035,-0.04) -- ++ (-0.15,0) -- cycle;
    %\fill[fill=mycolor2] ($(c5)+(0.13,-0.3)$) -- ++ (0.2,0) -- ++ (0.035,-0.04) -- ++ (-0.035,-0.04) -- ++ (-0.2,0) -- cycle;
    %\fill[fill=mycolor2] ($(c5)+(0.13,-0.4)$) -- ++ (0.25,0) -- ++ (0.035,-0.04) -- ++ (-0.035,-0.04) -- ++ (-0.25,0) -- cycle;
    %\fill[fill=mycolor2] ($(c5)+(0.13,-0.5)$) -- ++ (0.3,0) -- ++ (0.035,-0.04) -- ++ (-0.035,-0.04) -- ++ (-0.3,0) -- cycle;

    %\fill[fill=mycolor2] ($(c5)+(0.6,-0.2)$) -- ++ (-0.125,0) -- ++ (-0.0525,-0.06) -- ++ (0.0525,-0.06) -- ++ (0.125,0) -- cycle;
    
    %\node[] at ($(c5)+(0.17,-0.24)$) {\color{white}\scalebox{0.4}{\tiny A}};
    %\node[] at ($(c5)+(0.17,-0.34)$) {\color{white}\scalebox{0.4}{\tiny B}};
    %\node[] at ($(c5)+(0.17,-0.44)$) {\color{white}\scalebox{0.4}{\tiny C}};
    %\node[] at ($(c5)+(0.17,-0.54)$) {\color{white}\scalebox{0.4}{\tiny D}};
    
    %\node[] at ($(c5)+(0.54,-0.2525)$) {\color{white}\scalebox{0.6}{\tiny A}};

    % END VERSION 2 OF ICT NODE

    %\fill[scale=2,fill=green!50!black] (0.13,0.95) to [out=115,in=-160] ++(0.075,0.1) to [out=20,in=-105] ++(0.075,0.05) to [out=-75,in=-15] ++(-0.14,-0.16) to [out=45,in=-150] ++(0.05,0.035) to [out=30,in=-130] ++(0.05,0.045) to [out=-140,in=20] ++(-0.055,-0.035) to [out=-160,in=45] cycle;
    %\fill[scale=2,mycolor3] (0.13,0.65) to [out=115,in=-160] ++(0.075,0.1) to [out=20,in=-105] ++(0.075,0.05) to [out=-75,in=-15] ++(-0.14,-0.16) to [out=45,in=-150] ++(0.05,0.035) to [out=30,in=-130] ++(0.05,0.045) to [out=-140,in=20] ++(-0.055,-0.035) to [out=-160,in=45] cycle;
    
    \node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (r_in_alt_label) at (r_in_alt) {\footnotesize Renewable energy sources};
    \node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (Recycle_label) at (Recycle) {\footnotesize Reuse, recycle \& compost};
    \node[text width=1.4cm,minimum height=1.4cm,align=center,draw,thick,inner sep=0,outer sep=0,fill=white] (r_in_alt_label) at (r_out_alt) {\footnotesize Renewable heat sinks};

    
    \node[fill=mycolor2,text width=0.3cm, minimum height=0.3cm, inner sep=0,outer sep=0] (l1) at (-1.9,-1.925) {};
    \node[inner sep=0,outer sep=0,text width=1.6cm,right = 0.15cm of l1] (c1) {\footnotesize efficiency};
    \node[fill=mycolor3,text width=0.3cm, minimum height=0.3cm, inner sep=0,outer sep=0,right = 0.15cm of c1] (l2) {};
    \node[inner sep=0,outer sep=0,text width=1.6cm,right = 0.15cm of l2] (c2) {\footnotesize sufficiency};
    \node[fill=mycolor4,text width=0.3cm, minimum height=0.3cm, inner sep=0,outer sep=0,right=0.15cm of c2] (l3) {};
    \node[inner sep=0,outer sep=0,text width=1.6cm,right = 0.15cm of l3] (c3) {\footnotesize consistency};
    
\end{tikzpicture}

==> figures/sdg_illustration_tree.tex <==
\begin{tikzpicture}


%\draw[thick,fill=white] (-0.8,1.125) -- ++ (2.275,0) -- ++ (0,-0.45) -- ++(-4.55,0) -- ++ (0,0.45)--++(2.275,0)++(-2.275,0) ++ (0.1125,-0.45) -- ++(0.3375,-1.35)--++(3.65,0)--++(0.3375,1.35)++(-2.1625,0.45)--++(0,2.25) circle (0.36) ++(0,-1.53) --++(1.08,1.08) circle (0.36) ++ (-1.08,-1.08) --++ (-1.08,1.08) circle (0.36);

%\begin{scope}[shift={(-0.8,1.125)}]
%\node[opacity=0.5] at (0,-1.125) {\includegraphics[width=1.15cm]{figures/SDG_Icons_WEB/E-WEB-Goal-12.png}\hspace{0.1cm}\includegraphics[width=1.15cm]{figures/SDG_Icons_WEB/E-WEB-Goal-13.png}\hspace{0.1cm}\includegraphics[width=1.15cm]{figures/SDG_Icons_WEB/E-WEB-Goal-15.png}};
%\end{scope}

% Infinity Symbol -5.125 -> -2
\draw[thick,->,scale=0.4] (-2,2.625) ++(0.1,0.1) to[out=45,in=180] ++(0.65,0.4) to[out=0,in=90] ++(0.5,-0.5) to[out=-90,in=0]++(-0.5,-0.5) to[out=180,in=-45] ++(-0.65,0.4)--++(-0.2,0.2) to[out=135,in=0] ++(-0.65,0.4) to[out=180,in=90] ++(-0.5,-0.5) to[out=-90,in=180] ++(0.5,-0.5) to[out=0,in=-135]++(0.65,0.4);

% Person Symbol
\draw[thick,scale=0.4] (-2,3.125)++(-0.75,0) ++(0,0.825) circle(0.25cm);
\draw[thick,scale=0.4] (-2,3.125)++(-0.75,0) ++(-0.525,0.2) to[out=90,in=180] ++(0.525,0.3) to[out=0,in=90]++(0.525,-0.3);
\draw[thick,scale=0.4] (-2,3.125)++(-0.75,0) ++(-0.325,0.2)--++(0,0.05);
\draw[thick,scale=0.4] (-2,3.125)++(-0.75,0) ++(0.325,0.2)--++(0,0.05);

% Factory Symbol
\draw[thick,scale=0.4] (-2,3.125)++(0.75,0) ++(-0.525,0.2) -- ++ (0,0.3)--++(0.25,0.15)--++(0,-0.15)--++(0.25,0.15)--++(0,-0.15)--++(0.25,0.15)--++(0,-0.15)--++(0,0.5)--++(-0.1,0)--++(0.4,0)--++(-0.1,0)--++(0,-0.8);
\draw[thick,scale=0.4] (-2,3.125)++(0.75,0) ++(-0.525,0.2) ++(0.07,0.2)--++(0.11,0)++(0.14,0)--++(0.11,0)++(0.14,0)--++(0.11,0)++(0.14,0);

% Earth / Circle
\node[thick,draw,circle,minimum height=0.85cm] at (-0.8,0) {};

\draw[thick,scale=0.5] svg "m -21.611156,6.38068 c -2.043356,1.044898 -3.250794,1.393197 -5.712109,1.462857 -2.020136,0.1161 -3.134695,0.371519 -4.597552,-2.438095 l -1.253877,-5.572789 c -0.25542,-4.109932 3.738413,-5.503129 5.503129,-5.22449 2.856055,1.509297 4.925365,0.828637 4.588572,-2.868435";
\draw[thick,scale=0.5] svg "m -30.945578,18.8497958 -0.20898,-2.0201358 -4.040272,-0.487619 -0.766259,-3.970613 c 0.859139,-1.044898 2.205896,-2.089795 3.413334,-2.089795 1.346757,0.09288 1.996916,0.882358 2.577415,1.532517 l 0.487619,1.741496 c 1.462857,0.371519 2.716735,-0.16254 4.179592,-0.557279";
\draw[thick,scale=0.5] svg "m -51.982857,23.3281633 c 1.578956,-1.1145578 4.481451,-4.5278912 4.597551,-5.7817687 0.39474,-2.066576 -0.116099,-3.3668936 -1.184217,-5.0155106 l -3.204355,-3.134693 v -3.134695 l -1.532516,-0.626938 -1.671837,2.577414 -4.318912,0.83592 c -1.160997,0.255419 -2.2523355,-0.1161 -3.0650341,-1.532517 l 0.06966,-1.880817 4.7368711,-5.433469 5.921088,-0.20898 1.044898,-1.462857 2.995375,-0.766259 c 1.114558,-0.487619 0.975238,-2.020136 1.880816,-2.716734 l 3.831292,-1.880817 c 0.580499,-0.766259 0.743039,-1.532517 0.06966,-2.089796 l -1.880816,-2.020136 -0.557279,-1.811156 -2.716735,-1.184218 -0.626938,-1.811156 -3.774015,-7.687347";
\draw[thick,scale=0.5] svg "m -69.467483,2.360544 2.9257143,-0.417959 1.7414966,0.06966 c 1.5789568,-0.18576 3.1579136,-1.555737 3.9009521,-2.438095 0.557279,-0.905578 0.696599,-2.020136 0,-2.716735 -0.7430384,-0.394739 -1.904036,-0.510839 -2.2291152,-1.184218 l 0.417959,-6.060408 c 1.0216778,-1.857596 2.0433552,-3.297234 3.4829922,-4.040272 1.323538,-0.32508 2.159457,-1.207438 1.950477,-2.298776 l -0.487619,-3.882993";

% Thermometer
\draw[thick,fill=white,scale=0.5] ([shift=(45:0.2cm)]-0.85,-0.55) arc (45:-225:0.2cm) --++ (0,0.6) arc(180:0:0.14142135623)--cycle;
\draw[thick,scale=0.5] (-0.85,-0.55)++(0.05,0) ++(-0.1,0.3)--++(0.2,0) ++(-0.2,+0.15)--++(0.2,0) ++(-0.2,+0.15)--++(0.2,0);

% Clouds
\begin{scope}[shift={(-0.975,0.325)},scale=0.15]
\draw[thick,fill=white] (-1.6,-0.7) .. controls (-2.3,-1.1)
and (-2.7,0.3) .. (-1.7,0.3)coordinate(asy1) .. controls (-1.6,0.7)
and (-1.2,0.9) .. (-0.8,0.7) .. controls (-0.5,1.5)
and (0.6,1.3) .. (0.7,0.5) .. controls (1.5,0.4)
and (1.2,-1) .. (0.4,-0.6)coordinate(asy2) .. controls (0.2,-1)
and (-0.2,-1) .. (-0.5,-0.7) .. controls (-0.9,-1)
and (-1.3,-1) .. cycle;
\end{scope}


% Ground
\draw[thick] (-1.25,-1.65)--(-0.35,-1.65);

% Tree
\begin{scope}[shift={(-0.75,-1.275)},scale=0.25]
\draw[thick,fill=white] (-1.6,-0.7) .. controls (-2.0,-0.7)
and (-2.2,-0.15) .. (-1.8,0.05) .. controls (-2.2,0.25)
and (-1.9,0.8) .. (-1.6,0.8) .. controls (-1.6,1.8)
and (-0.1,1.1) .. (-0.55,0.55) .. controls (0.05,0.55)
and (0.05,-0.7) .. (-0.55,-0.7) -- cycle;% .. controls (0.2,-1)
%and (-0.2,-1) .. (-0.5,-0.7) .. controls (-0.9,-1)
%and (-1.3,-1) .. cycle;
\draw[thick] (-1.1,-0.7)--++(0,-0.8)++(0.2,0)--++(0,0.8);
\end{scope}

% Bush

% Seagul
\draw[thick,scale=0.4] (-1.6125,-3.125) to[out=45,in=135] ++(0.35,0) to[out=45,in=135] ++(0.35,0)  to[out=-45,in=-45] ++(0,-0.02) to[out=135,in=45] ++(-0.35,-0.05) to[out=135,in=45] ++(-0.35,0.05) to[out=-135,in=-135] cycle;
\draw[thick,scale=0.4] (-1.8625 ,-2.7125) to[out=45,in=135] ++(0.315,0) to[out=45,in=135] ++(0.315,0)  to[out=-45,in=-45] ++(0,-0.018) to[out=135,in=45] ++(-0.315,-0.045) to[out=135,in=45] ++(-0.315,0.045) to[out=-135,in=-135] cycle;

%%%%% END SDG SYMMBOLS
\draw[thick] (-1.425,1.825)--(-1.425,-1.825);
\begin{scope}[shift={(1,-1.6))}]
    
% Server Symbol
\node[thick,draw, fill=white,rounded corners=0.06cm,text width=1cm, minimum height=0.256cm,inner sep=0,outer sep=0] (s1) at (-4.5,3.35) {};
\node[thick,draw, fill=white,rounded corners=0.06cm,text width=1cm, minimum height=0.256cm,inner sep=0,outer sep=0] (s2) at ($(s1)+(0,-0.3)$) {};
\node[thick,draw, fill=white,rounded corners=0.06cm,text width=1cm, minimum height=0.256cm,inner sep=0,outer sep=0] (s3) at ($(s2)+(0,-0.3)$) {};

\node[thick,draw,circle,inner sep=0,minimum height=0.06cm] at ($(s1.west)+(0.128,0)$) {};
\node[thick,draw,circle,inner sep=0,minimum height=0.06cm] at ($(s2.west)+(0.128,0)$) {};
\node[thick,draw,circle,inner sep=0,minimum height=0.06cm] at ($(s3.west)+(0.128,0)$) {};

\draw[thick] ($(s1.east)+(-0.128,0)$)--($(s1.east)+(-0.208,0)$);
\draw[thick] ($(s2.east)+(-0.128,0)$)--($(s2.east)+(-0.208,0)$);
\draw[thick] ($(s3.east)+(-0.128,0)$)--($(s3.east)+(-0.208,0)$);
\draw[thick] ($(s1.east)+(-0.224,0)$)--($(s1.east)+(-0.304,0)$);
\draw[thick] ($(s2.east)+(-0.224,0)$)--($(s2.east)+(-0.304,0)$);
\draw[thick] ($(s3.east)+(-0.224,0)$)--($(s3.east)+(-0.304,0)$);    


%\node[thick,draw,circle,inner sep=0,minimum height=0.075cm] (s4) at ($(s3)+(0,-0.33)$) {};

%\draw[thick] (s4)--(s3);
%\draw[thick] (s4) -- ++ (-0.2325,0);
%\draw[thick] (s4) -- ++ (0.2325,0);

% Router Symbol
\draw[thick] (-3.4,1.75) ellipse (0.5cm and 0.16cm);
\draw[thick] (-3.9,1.75)--++(0,-0.2) arc(-180:0:0.5cm and 0.16cm)--++(0,0.2);
\begin{scope}[yscale=0.32]
\draw[fill] (-3.4,5.46875)++(-45:0.4cm)--++(45:0.05cm)--++(135:0.2cm)--++(45:0.05cm)--++(180:0.14142135623cm)--++(-90:0.14142135623cm)--++(45:0.05cm)--++(-45:0.2cm)--++(45:0.05cm);
\draw[fill] (-3.4,5.46875)++(135:0.4cm)--++(45:0.05cm)--++(-45:0.2cm)--++(45:0.05cm)--++(-90:0.14142135623cm)--++(180:0.14142135623cm)--++(45:0.05cm)--++(135:0.2cm)--++(45:0.05cm);

\draw[fill] (-3.4,5.46875)++(45:-0.1cm)--++(-45:0.05cm)--++(-135:0.2cm)--++(-45:0.05cm)--++(180:0.14142135623cm)--++(90:0.14142135623cm)--++(-45:0.05cm)--++(45:0.2cm)--++(-45:0.05cm);
\draw[fill] (-3.4,5.46875)++(-135:-0.1cm)--++(-45:0.05cm)--++(45:0.2cm)--++(-45:0.05cm)--++(90:0.14142135623cm)--++(-180:0.14142135623cm)--++(-45:0.05cm)--++(-135:0.2cm)--++(-45:0.05cm);
\end{scope}

% Person Symbol
\draw[thick,scale=0.5] (-8.125,-0.5)++(-0.75,0) ++(0,0.825) circle(0.25cm);
\draw[thick,scale=0.5] (-8.125,-0.5)++(-0.75,0) ++(-0.525,0.2) to[out=90,in=180] ++(0.525,0.3) to[out=0,in=90]++(0.525,-0.3);
\draw[thick,scale=0.5] (-8.125,-0.5)++(-0.75,0) ++(-0.325,0.2)--++(0,0.05);
\draw[thick,scale=0.5] (-8.125,-0.5)++(-0.75,0) ++(0.325,0.2)--++(0,0.05);


% Laptop Symbol
\node[inner sep=0,outer sep=0] (tl) at (-3.85,0.45) {};
\node[inner sep=0,outer sep=0] (tr) at (-3.25,0.45) {};
\node[inner sep=0,outer sep=0] (cl) at (-3.85,-0.05) {};
\node[inner sep=0,outer sep=0] (cr) at (-3.25,-0.05) {};
\node[inner sep=0,outer sep=0] (bl) at (-4.15,-0.25) {};
\node[inner sep=0,outer sep=0] (br) at (-3.55,-0.25) {};

\draw[thick]       (cl.center)--($(cl.center)!0.8!(tl.center)$)  .. controls (tl.center)
and (tl.center) .. ($(tl.center)!0.15!(tr.center)$)--($(tl.center)!0.85!(tr.center)$) .. controls (tr.center) 
and (tr.center) .. ($(cr.center)!0.8!(tr.center)$)--(cr.center)--($(cr.center)!0.8!(br.center)$) .. controls (br.center)
and (br.center) .. ($(br.center)!0.15!(bl.center)$)--($(br.center)!0.85!(bl.center)$) .. controls (bl.center)
and (bl.center) .. ($(cl.center)!0.8!(bl.center)$)--(cl.center)--(cr.center);
\draw[thick]($(cl)!0.9!(tl)$)--($(cr)!0.9!(tr)$);
\draw[thick]($(cl)!0.1!(tl)$)--($(cr)!0.1!(tr)$);
\draw[thick]($(bl)!0.7!(br)$)--($($(bl)!0.7!(br)$)!0.35!($(cl)!0.7!(cr)$)$).. controls ($($(bl)!0.7!(br)$)!0.4!($(cl)!0.7!(cr)$)$) and ($($(bl)!0.7!(br)$)!0.4!($(cl)!0.7!(cr)$)$) .. ($($(bl)!0.67!(br)$)!0.4!($(cl)!0.67!(cr)$)$) --($($(br)!0.67!(bl)$)!0.4!($(cr)!0.67!(cl)$)$).. controls ($($(br)!0.7!(bl)$)!0.4!($(cr)!0.7!(cl)$)$) and ($($(br)!0.7!(bl)$)!0.4!($(cr)!0.7!(cl)$)$) .. ($($(br)!0.7!(bl)$)!0.34!($(cr)!0.7!(cl)$)$) --($(br)!0.7!(bl)$);

\draw[thick] ($($(bl)!0.1!(br)$)!0.6!($(cl)!0.1!(cr)$)$)--($($(bl)!0.2!(br)$)!0.6!($(cl)!0.2!(cr)$)$);
\draw[thick] ($($(bl)!0.25!(br)$)!0.6!($(cl)!0.25!(cr)$)$)--($($(bl)!0.35!(br)$)!0.6!($(cl)!0.35!(cr)$)$);
\draw[thick] ($($(bl)!0.4!(br)$)!0.6!($(cl)!0.4!(cr)$)$)--($($(bl)!0.5!(br)$)!0.6!($(cl)!0.5!(cr)$)$);
\draw[thick] ($($(bl)!0.55!(br)$)!0.6!($(cl)!0.55!(cr)$)$)--($($(bl)!0.65!(br)$)!0.6!($(cl)!0.65!(cr)$)$);
\draw[thick] ($($(bl)!0.7!(br)$)!0.6!($(cl)!0.7!(cr)$)$)--($($(bl)!0.8!(br)$)!0.6!($(cl)!0.8!(cr)$)$);
\draw[thick] ($($(bl)!0.85!(br)$)!0.6!($(cl)!0.85!(cr)$)$)--($($(bl)!0.95!(br)$)!0.6!($(cl)!0.95!(cr)$)$);

\draw[thick] ($($(bl)!0.05!(br)$)!0.8!($(cl)!0.05!(cr)$)$)--($($(bl)!0.15!(br)$)!0.8!($(cl)!0.15!(cr)$)$);
\draw[thick] ($($(bl)!0.2!(br)$)!0.8!($(cl)!0.2!(cr)$)$)--($($(bl)!0.3!(br)$)!0.8!($(cl)!0.3!(cr)$)$);
\draw[thick] ($($(bl)!0.35!(br)$)!0.8!($(cl)!0.35!(cr)$)$)--($($(bl)!0.45!(br)$)!0.8!($(cl)!0.45!(cr)$)$);
\draw[thick] ($($(bl)!0.5!(br)$)!0.8!($(cl)!0.5!(cr)$)$)--($($(bl)!0.6!(br)$)!0.8!($(cl)!0.6!(cr)$)$);
\draw[thick] ($($(bl)!0.65!(br)$)!0.8!($(cl)!0.65!(cr)$)$)--($($(bl)!0.75!(br)$)!0.8!($(cl)!0.75!(cr)$)$);
\draw[thick] ($($(bl)!0.8!(br)$)!0.8!($(cl)!0.8!(cr)$)$)--($($(bl)!0.9!(br)$)!0.8!($(cl)!0.9!(cr)$)$);


% Router Symbol
\draw[thick] (-5.05,2.3) ellipse (0.5cm and 0.16cm);
\draw[thick] (-5.55,2.3)--++(0,-0.2) arc(-180:0:0.5cm and 0.16cm)--++(0,0.2);
\begin{scope}[yscale=0.32]
\draw[fill] (-5.05,7.1875)++(-45:0.4cm)--++(45:0.05cm)--++(135:0.2cm)--++(45:0.05cm)--++(180:0.14142135623cm)--++(-90:0.14142135623cm)--++(45:0.05cm)--++(-45:0.2cm)--++(45:0.05cm);
\draw[fill] (-5.05,7.1875)++(135:0.4cm)--++(45:0.05cm)--++(-45:0.2cm)--++(45:0.05cm)--++(-90:0.14142135623cm)--++(180:0.14142135623cm)--++(45:0.05cm)--++(135:0.2cm)--++(45:0.05cm);

\draw[fill] (-5.05,7.1875)++(45:-0.1cm)--++(-45:0.05cm)--++(-135:0.2cm)--++(-45:0.05cm)--++(180:0.14142135623cm)--++(90:0.14142135623cm)--++(-45:0.05cm)--++(45:0.2cm)--++(-45:0.05cm);
\draw[fill] (-5.05,7.1875)++(-135:-0.1cm)--++(-45:0.05cm)--++(45:0.2cm)--++(-45:0.05cm)--++(90:0.14142135623cm)--++(-180:0.14142135623cm)--++(-45:0.05cm)--++(-135:0.2cm)--++(-45:0.05cm);
\end{scope}

% Base Station Symbol
\draw[thick] (-6.2,1)++(0.05,0.25)--++(0.1,0.5)--++(0.15,0)--++(0.15,-0.75)--++(-0.4,0.25)--++(0.3,0.25)--++(-0.2,0.25)++(0.15,0)--++(-0.2,-0.25)--++(0.3,-0.25)--++(-0.4,-0.25)--++(0.05,0.25);
\draw[thick,fill] (-6.2,1)++(0,0.375)--++(-0.05,0.375)--++(0.02,0)--++(0.05,-0.375)-- cycle;
\draw[thick,fill] (-6.2,1)++(0.45,0.375)--++(0.05,0.375)--++(-0.02,0)--++(-0.05,-0.375)-- cycle;
\draw[thick] (-6.2,1)++(0.1,0.5)--++(-0.1,0);
\draw[thick] (-6.2,1)++(0.35,0.5)--++(0.1,0);
\draw[thick] (-6.2,1)++(0.125,0.625)--++(-0.125,0);
\draw[thick] (-6.2,1)++(0.325,0.625)--++(0.125,0);

% Smartphone Symbol
\node[inner sep=0,outer sep=0] (smartphone-tl) at (-7.25,0.8) {};
\node[inner sep=0,outer sep=0] (smartphone-tr) at (-6.95,0.8) {};
\node[inner sep=0,outer sep=0] (smartphone-bl) at (-7.25,0.2) {};
\node[inner sep=0,outer sep=0] (smartphone-br) at (-6.95,0.2) {};

\draw[thick] ($(smartphone-tl)!0.5!(smartphone-bl)$)--($(smartphone-tl.center)!0.15!(smartphone-bl.center)$) .. controls (smartphone-tl.center) and (smartphone-tl.center) .. ($(smartphone-tl.center)!0.3!(smartphone-tr.center)$)--($(smartphone-tl.center)!0.7!(smartphone-tr.center)$).. controls (smartphone-tr.center) and (smartphone-tr.center).. ($(smartphone-tr.center)!0.15!(smartphone-br.center)$) --($(smartphone-tr.center)!0.85!(smartphone-br.center)$) .. controls (smartphone-br.center) and (smartphone-br.center) ..($(smartphone-bl.center)!0.7!(smartphone-br.center)$)--($(smartphone-bl.center)!0.3!(smartphone-br.center)$).. controls(smartphone-bl.center) and (smartphone-bl.center) ..($(smartphone-tl.center)!0.85!(smartphone-bl.center)$)--cycle;
\draw[thick] ($(smartphone-tl.center)!0.15!(smartphone-bl.center)$)-- ($(smartphone-tr.center)!0.15!(smartphone-br.center)$);
\draw[thick] ($(smartphone-tl.center)!0.85!(smartphone-bl.center)$)-- ($(smartphone-tr.center)!0.85!(smartphone-br.center)$);
\draw[thick] ($($(smartphone-tl.center)!0.925!(smartphone-bl.center)$)!0.5!($(smartphone-tr.center)!0.925!(smartphone-br.center)$)$) circle(0.03cm);
\draw[thick] ($($(smartphone-tl.center)!0.075!(smartphone-bl.center)$)!0.4!($(smartphone-tr.center)!0.075!(smartphone-br.center)$)$)--($($(smartphone-tl.center)!0.075!(smartphone-bl.center)$)!0.6!($(smartphone-tr.center)!0.075!(smartphone-br.center)$)$);

\begin{scope}[shift={(-4.0625 ,0.3125)}]
%\draw[thick] (-3.1875,0.3975) rectangle (-2.8875,-0.0225);
%\draw[thick] (-7.6,1.06)--(-7.35,0.72);
%\draw[thick] (-7.6,-0.06)--(-7.35,0.29);

\fill[thick,rounded corners=0.02cm,fill=black] (-3.16875,0.37875) rectangle (-3.09375,0.30375);
\fill[thick,rounded corners=0.02cm,fill=black] (-3.075,0.37875) rectangle (-3,0.30375);
\fill[thick,rounded corners=0.02cm,fill=black] (-2.98125,0.37875) rectangle (-2.90625,0.30375);

\fill[thick,rounded corners=0.02cm,fill=black] (-3.16875,0.285) rectangle (-3.09375,0.21);
\fill[thick,rounded corners=0.02cm,fill=black] (-3.075,0.285) rectangle (-3,0.21);
\fill[thick,rounded corners=0.02cm,fill=black] (-2.98125,0.285) rectangle (-2.90625,0.21);

\fill[thick,rounded corners=0.02cm,fill=black] (-3.16875,0.19125) rectangle (-3.09375,0.11625);

%\draw[thick] (-8.25,0.87)--(-8.025,0.87)--(-8.025,0.645)--(-8.25,0.645)--cycle; % center -8.1375,0.7575
%\draw[thick] (-7.975,0.87)--(-7.75,0.87)--(-7.75,0.645)--(-7.975,0.645)--cycle; % center -7.8625,0.7575

%\draw[white,fill=white] (-8.1,0.91)++(-0.05,0)--++(0,0.05)--++(0.1,-0.05)--++(-0.1,-0.05)--cycle;
%\draw[white,fill=white] ([shift=(210:0.075cm)]-8.35,0.41) arc (210:-120:0.075cm)--(-8.425,0.335)--cycle;
\end{scope}
% Person Symbol
\draw[thick,scale=0.5] (-12.325,0.1)++(-0.75,0) ++(0,0.825) circle(0.25cm);
\draw[thick,scale=0.5] (-12.325,0.1)++(-0.75,0) ++(-0.525,0.2) to[out=90,in=180] ++(0.525,0.3) to[out=0,in=90]++(0.525,-0.3);
\draw[thick,scale=0.5] (-12.325,0.1)++(-0.75,0) ++(-0.325,0.2)--++(0,0.05);
\draw[thick,scale=0.5] (-12.325,0.1)++(-0.75,0) ++(0.325,0.2)--++(0,0.05);

% Radio Waves between Base Station and Smartphone
\draw[thick] ([shift=(11.07:0.1cm)]-7.1,0.8) arc (11.07:71.07:0.1cm);
\draw[thick] ([shift=(11.07:0.2cm)]-7.1,0.8) arc (11.07:71.07:0.2cm);
\draw[thick] ([shift=(11.07:0.3cm)]-7.1,0.8) arc (11.07:71.07:0.3cm);

\draw[thick] ([shift=(-168.93:0.1cm)]-6.225,1.5625) arc (-168.93:-108.93:0.1cm);
\draw[thick] ([shift=(-168.93:0.2cm)]-6.225,1.5625) arc (-168.93:-108.93:0.2cm);
\draw[thick] ([shift=(-168.93:0.3cm)]-6.225,1.5625) arc (-168.93:-108.93:0.3cm);

% Wire between Laptop and Switch
\draw[thick] ($(br)!0.6!(cr)$) to[out=0,in=-90](-3.3,1.39);
% Wire between Server and Switch
\draw[thick] (s3) to[out=-90,in=-90] (-3.5,1.39);
% Wire between Base Station and Switch
\draw[thick] (-6.2,1) ++(0.45,0) to[out=0,in=-90] (-5.1,1.94);
% Wire between the two Switches
\draw[thick] (-5.0,1.94) to[out=-90,in=-90] (-3.4,1.39);


\end{scope}
\end{tikzpicture}

==> figures/smartphones_useful_life_global.tex <==

\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=7cm,
    height=3.25cm,
    scale only axis,
xmin=2016,
xmax=2023,
ymin=0,
ymax=6,
xmajorgrids,
ymajorgrids,
    ylabel={Average lifetime},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left},
    x tick label style={/pgf/number format/.cd,%
          set thousands separator={},
          fixed},%
    font=\footnotesize,
]

\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
2016	2.54630322924907\\
2017	3.03543172075929\\
2018	3.51786013534719\\
2019	3.97536189339387\\
2020	4.38571006916788\\
2021	4.71325971102619\\
2022	5.12701405297563\\
2023	5.60045335767042\\
};
\addlegendentry{Calculated from \cite{statistaSmartphoneShipments,statistaSmartphoneSubscriptionsWorldwide}}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
2016	2.53437087749575\\
2017	2.94247985494933\\
2018	3.28211852421819\\
2019	3.62026736313981\\
2020	4.05393892161285\\
2021	4.39608482102864\\
2022	4.67504590261290\\
2023	5.04091102127990\\
};
\addlegendentry{Calculated from \cite{statistaSmartphoneSalesEndUsers,statistaSmartphoneSubscriptionsWorldwide}}


\end{axis}
\end{tikzpicture}%

==> figures/smartphones_useful_life_regional.tex <==

\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}  
[  
    width=7cm,
    height=3.25cm,
    scale only axis,
    ybar,  
    ymin=0,
    ymax=8.5,
    ylabel={Average lifetime}, % the ylabel must precede a # symbol.  
    %xlabel={\ Students Name},  
    symbolic x coords={North America, Western Europe, China, Latin America, Sub-Saharan Africa, Middle East and North Africa}, % these are the specification of coordinates on the x-axis.  
    xtick=data,  
    ymajorgrids,
    xticklabel style={rotate=90,text width=1.5cm,align=right}, %Achsenbeschriftung drehen
    nodes near coords, % this command is used to mention the y-axis points on the top of the particular bar.  
    every node near coord/.append style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2
    },
    %nodes near coords align={vertical}, 
    font=\footnotesize,
    bar width=0.75cm,
    xtick align=inside,
    ]  
\addplot[mycolor4,fill=mycolor4] coordinates {(North America,2.37896566205131) (Western Europe,3.35290743992171) (China,4.07090437244651) (Latin America,4.36635780828568) (Sub-Saharan Africa,4.56736200134138) (Middle East and North Africa,7.32436153570012) };  
%  2.31388888888889	3.07909090909091	4.22877192982456	4.40800000000000	7.07787500000000
\end{axis} 
\end{tikzpicture}

==> figures/users_and_views_social_media_and_videos.tex <==

\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
    width=7cm,
    height=3.25cm,
    scale only axis,
xmin=1,
xmax=100,
ymin=2.5e8,
ymax=1.4e11,
xmajorgrids,
ymajorgrids,
    ylabel={Number of views or visits},
    xlabel={Index},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left},
    x tick label style={/pgf/number format/.cd,%
          set thousands separator={},
          fixed},%
    font=\footnotesize,
]
% Best fit straight lines
\addplot [color=mycolor4,thick,densely dotted,forget plot]
  table[row sep=crcr]{%
1	12125449415.5450\\
100	2189229223.76201\\
};

\addplot [color=mycolor3,thick,densely dotted,forget plot]
  table[row sep=crcr]{%
1	77996954196.8247\\
100	282564361.827499\\
};
%\addplot [color=mycolor2,thick,densely dotted,forget plot]
%  table[row sep=crcr]{%
%1	4134925191.45364\\
%100	137193364.213126\\
%};
\addplot [color=mycolor4,thick]
  table[row sep=crcr]{%
1    14598125212\\ %  Baby Shark Dance | #babyshark Most Viewed Video | Animal Songs | PINKFONG Songs for Children 
2    8456916917\\ % Luis Fonsi - Despacito ft. Daddy Yankee
3    6918182549\\ % Johny Johny Yes Papa �� THE BEST Song for Children | Kids Songs | LooLoo Kids
4    6726160324\\ % Bath Song | @CoComelon Nursery Rhymes & Kids Songs
5    6284674388\\ % Wiz Khalifa - See You Again ft. Charlie Puth [Official Video] Furious 7 Soundtrack
6    6271128200\\ % Ed Sheeran - Shape of You [Official Video]
7    6178720955\\ % Wheels on the Bus | @CoComelon Nursery Rhymes & Kids Songs
8    5826213159\\ % Phonics Song with TWO Words - A For Apple - ABC Alphabet Songs with Sounds for Children
9    5242497918\\ % Mark Ronson - Uptown Funk (Official Video) ft. Bruno Mars
10    5172253997\\ % PSY - GANGNAM STYLE(강남스타일) M/V
11    5121674614\\ % Учим цвета Разноцветные яйца на ферме Miroshka Tv
12    4656747754\\ % El Chombo - Dame Tu Cosita feat. Cutty Ranks (Official Video) [Ultra Records]
13    4585226590\\ % Маша и Медведь (Masha and The Bear) - Маша плюс каша (17 Серия)
14    4571344010\\ % Crazy Frog - Axel F (Official Video)
15    4071579195\\ %  Baa Baa Black Sheep | @CoComelon Nursery Rhymes & Kids Songs 
16    4055492379\\ % Maroon 5 - Sugar (Official Music Video)
17    4054230675\\ % लकड़ी की काठी | Lakdi ki kathi | Popular Hindi Children Songs | Animated Songs by JingleToons
18    4026973663\\ % OneRepublic - Counting Stars
19    4009584009\\ % Katy Perry - Roar
20    3944918855\\ % Shakira - Waka Waka (This Time for Africa) (The Official 2010 FIFA World Cup™ Song)
21    3867941448\\ % श्री हनुमान चालीसा ����| Shree Hanuman Chalisa Original Video |����| GULSHAN KUMAR | HARIHARAN |Full HD
22    3824473108\\ % Humpty the Train on a Fruits Ride | हम्प्टी ट्रैन और उसके फल दोस्तों से मिलिए | Kiddiestv Hindi
23    3810657565\\ % Justin Bieber - Sorry (PURPOSE : The Movement)
24    3774491740\\ % Ed Sheeran - Thinking Out Loud (Official Music Video)
25    3745870124\\ % Ed Sheeran - Perfect (Official Music Video)
26    3734201063\\ % Katy Perry - Dark Horse ft. Juicy J
27    3669530712\\ % Passenger | Let Her Go (Official Video)
28    3639144812\\ % Alan Walker - Faded
29    3619171103\\ % Maroon 5 - Girls Like You ft. Cardi B (Official Music Video)
30    3611059711\\ % Major Lazer & DJ Snake - Lean On (feat. MØ) (Official Music Video)
31    3538709070\\ % Enrique Iglesias - Bailando ft. Descemer Bueno, Gente De Zona
32    3439663752\\ % Taylor Swift - Shake It Off
33    3434889386\\ % Taylor Swift - Blank Space
34    3399457868\\ %  Baby Shark | @CoComelon Nursery Rhymes & Kids Songs 
35    3370349288\\ % FROZEN | Let It Go Sing-along | Official Disney UK
36    3367719784\\ % The Gummy Bear Song - Long English Version
37    3356878782\\ % J Balvin, Willy William - Mi Gente (Official Video)
38    3237236907\\ % Yes Yes Vegetables Song | @CoComelon Nursery Rhymes & Kids Songs 
39    3174497490\\ % Charlie Puth - We Don't Talk Anymore (feat. Selena Gomez) [Official Video]
40    3150439980\\ % Justin Bieber - Baby ft. Ludacris
41    3142581438\\ % Adele - Hello (Official Music Video)
42    3106248067\\ % Yes Yes Playground Song | @CoComelon Nursery Rhymes & Kids Songs 
43    3063853788\\ % The Chainsmokers - Closer (Lyric) ft. Halsey
44    3048169057\\ % Dua Lipa - New Rules (Official Music Video)
45    2964275126\\ % UPA CAVALINHO - Galinha Pintadinha 4 - OFICIAL
46    2956939796\\ % Shakira - Chantaje (Official Video) ft. Maluma
47    2935185969\\ % Clean Bandit - Rockabye (feat. Sean Paul & Anne-Marie) [Official Video]
48    2916541944\\ % Old MacDonald Had a Farm - Kids nursery rhymes
49    2886090582\\ % Pedro Capó, Farruko - Calma (Remix - Official Video)
50    2878952887\\ % twenty one pilots: Stressed Out [OFFICIAL VIDEO]
51    2848277983\\ % Fifth Harmony - Work from Home (Official Video) ft. Ty Dolla $ign
52    2835453631\\ % Daddy Yankee & Snow - Con Calma (Video Oficial)
53    2808755040\\ % Eminem - Love The Way You Lie ft. Rihanna
54    2792281849\\ % Chal Chal Gurram | Telugu Rhymes for Children | Infobells
55    2766063692\\ % Calvin Harris, Rihanna - This Is What You Came For (Official Video) ft. Rihanna
56    2764596526\\ % Bruno Mars - The Lazy Song (Official Music Video)
57    2753714188\\ % أغنية هالصيصان شو حلوين 2018
58    2723361250\\ % Baby Shark | Kids Songs and Nursery Rhymes | Animal Songs from Bounce Patrol
59    2706003510\\ % Sia - Chandelier (Official Video)
60    2647884631\\ % Imagine Dragons - Believer (Official Music Video)
61    2622828634\\ % Meghan Trainor - All About That Bass (Official Video)
62    2597597779\\ % Natti Natasha ❌ Ozuna - Criminal [Official Video]
63    2572068931\\ % DJ Snake - Taki Taki ft. Selena Gomez, Ozuna, Cardi B (Official Music Video)
64    2519561764\\ % Adele - Rolling in the Deep (Official Music Video)
65    2507784313\\ % Marshmello - Alone (Offizielles Musik Video)
66    2491547806\\ % MAGIC! - Rude (Official Video)
67    2474319384\\ % LA VACA LOLA canciones infantiles
68    2458756924\\ % Shawn Mendes - Treat You Better
69    2456857632\\ % Wheels On The Bus + More | Nursery Rhymes for for Babies by LittleBabyBum
70    2447465233\\ % Casper, Nio García, Darell, Nicky Jam, Bad Bunny, Ozuna - Te Bote Remix (Video Oficial)
71    2447802717\\ % Christina Perri - A Thousand Years [Official Music Video]
72    2434594556\\ % The Weeknd - Starboy ft. Daft Punk (Official Video)
73    2433304149\\ % Diana - LIKE IT - Kids Song (Official Video)
74    2424314413\\ % Becky G, Bad Bunny - Mayores (Official Video)
75    2394250559\\ % Post Malone, Swae Lee - Sunflower (Spider-Man: Into the Spider-Verse)
76    2392114329\\ % LMFAO - Party Rock Anthem ft. Lauren Bennett, GoonRock
77    2377436065\\ % John Legend - All of Me (Official Video)
78    2359787493\\ % Avicii - Wake Me Up (Official Video)
79    2357587341\\ % This Is The Way | Kids Songs | Super Simple Songs
80    2349868449\\ % Luis Fonsi, Demi Lovato - Échame La Culpa
81    2343945317\\ % El Baile del Sapito - Las Canciones Dela Granja - Canciones infantiles dela granja
82    2335117451\\ % Ellie Goulding - Love Me Like You Do (Official Video)
83    2333377222\\ % Rihanna - Diamonds
84    2326731884\\ % Jennifer Lopez - On The Floor ft. Pitbull
85    2285097521\\ % Bruno Mars - That’s What I Like [Official Music Video]
86    2271664275\\ % Gotye - Somebody That I Used To Know (feat. Kimbra) [Official Music Video]
87    2268778585\\ % Fifth Harmony - Worth It (Official Video) ft. Kid Ink
88    2261367719\\ % The Chainsmokers & Coldplay - Something Just Like This (Lyric)
89    2258013395\\ % Justin Bieber - What Do You Mean?
90    2248522733\\ % Numb (Official Music Video) [4K UPGRADE] – Linkin Park
91    2246763431\\ % Jhay Cortez, J. Balvin, Bad Bunny - No Me Conoce (Remix)
92    2233403551\\ % Johny Johny Yes Papa Nursery Rhyme | Part 3 - 3D Animation Rhymes & Songs for Children
93    2227739326\\ % Nicky Jam x J. Balvin - X (EQUIS) | Video Oficial | Prod. Afro Bros & Jeon
94    2212348568\\ % Ariana Grande ft. Nicki Minaj - Side To Side (Official Video) ft. Nicki Minaj
95    2207859154\\ % Twinkle Twinkle Little Star | Nursery Rhymes for Kids | Super Simple Songs
96    2209485995\\ % El Gallo y la Pata - Canciones de la Granja de Zenón 2
97    2202827682\\ % BLACKPINK - ‘뚜두뚜두 (DDU-DU DDU-DU)’ M/V
98    2196205052\\ % Becky G, NATTI NATASHA - Sin Pijama (Official Video)
99    2193140572\\ % Adele - Someone Like You (Official Music Video)
100    2175687473\\ % twenty one pilots: Heathens (from Suicide Squad: The Album) [OFFICIAL VIDEO]
};
\addlegendentry{Views per YouTube video}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
1  131190000000\\ % google.com
2  72970000000\\ % youtube.com
3  13090000000\\ % facebook.com
4  6740000000\\ % wikipedia.org
5  6680000000\\ % instagram.com
6  5460000000\\ % reddit.com
7  5390000000\\ % pornhub.com
8  4590000000\\ % bing.com
9  4420000000\\ % x.com
10  3920000000\\ % whatsapp.com
11  3560000000\\ % xvideos.com
12  3500000000\\ % yahoo.com
13  3410000000\\ % amazon.com
14  3400000000\\ % twitter.com
15  3030000000\\ % duckduckgo.com
16  3010000000\\ % chatgpt.com
17  2700000000\\ % tiktok.com
18  2700000000\\ % yandex.ru
19  2460000000\\ % yahoo.co.jp
20  2360000000\\ % weather.com
21  2190000000\\ % netflix.com
22  2050000000\\ % msn.com
23  2030000000\\ % naver.com
24  1900000000\\ % live.com
25  1870000000\\ % linkedin.com
26  1720000000\\ % twitch.tv
27  1710000000\\ % microsoft.com
28  1640000000\\ % microsoftonline.com
29  1450000000\\ % xnxx.com
30  1330000000\\ % office.com
31  1260000000\\ % xhamster.com
32  1250000000\\ % openai.com
33  1130000000\\ % quora.com
34  1120000000\\ % vk.com
35  1030000000\\ % aliexpress.com
36  1020000000\\ % discord.com
37  974470000\\ % pinterest.com
38  933210000\\ % github.com
39  885300000\\ % roblox.com
40  843970000\\ % cnn.com
41  788990000\\ % imdb.com
42  771940000\\ % canva.com
43  763350000\\ % globo.com
44  750890000\\ % apple.com
45  744950000\\ % nytimes.com
46  734770000\\ % bbc.co.uk
47  732150000\\ % amazon.co.jp
48  725070000\\ % spotify.com
49  712450000\\ % mail.ru
50  674720000\\ % booking.com
51  653400000\\ % samsung.com
52  649300000\\ % bbc.com
53  648480000\\ % paypal.com
54  636040000\\ % ebay.com
55  615110000\\ % telegram.org
56  604360000\\ % amazon.de
57  579660000\\ % temu.com
58  578990000\\ % marca.com
59  565300000\\ % indeed.com
60  530000000\\ % zoom.us
61  526730000\\ % amazon.in
62  517860000\\ % xhamster42.desi
63  510380000\\ % accuweather.com
64  508380000\\ % dailymail.co.uk
65  505880000\\ % dzen.ru
66  494790000\\ % rakuten.co.jp
67  490790000\\ % amazon.co.uk
68  468960000\\ % amazonaws.com
69  457350000\\ % theguardian.com
70  444580000\\ % onlyfans.com
71  441830000\\ % dailymotion.com
72  439450000\\ % walmart.com
73  431220000\\ % uol.com.br
74  421300000\\ % google.de
75  415110000\\ % foxnews.com
76  410820000\\ % adobe.com
77  401570000\\ % primevideo.com
78  396930000\\ % espn.com
79  371660000\\ % etsy.com
80  362750000\\ % disneyplus.com
81  349580000\\ % google.co.uk
82  337510000\\ % ozon.ru
83  333900000\\ % max.com
84  323400000\\ % usps.com
85  314660000\\ % infobae.com
86  314500000\\ % ecosia.org
87  305630000\\ % zillow.com
88  303740000\\ % google.fr
89  299380000\\ % outlook.com
90  296720000\\ % google.com.br
91  291630000\\ % goal.com
92  289520000\\ % as.com
93  286540000\\ % line.me
94  281190000\\ % tradingview.com
95  271450000\\ % amazon.it
96  270730000\\ % google.co.jp
97  265030000\\ % google.it
98  262090000\\ % xbox.com
99  256900000\\ % amazon.fr
100  255990000\\ % archive.org
};
\addlegendentry{Monthly visits per website}

%\addplot [color=mycolor2,thick]
%  table[row sep=crcr]{%
%1   3049e6\\
%2   2491e6\\
%3   2000e6\\
%4   2000e6\\
%5   1562e6\\
%6   1336e6\\
%7   979e6\\
%8   800e6\\
%9   752e6\\
%10  750e6\\
%11  685e6\\
%12  619e6\\
%13  605e6\\
%14  558e6\\
%15  482e6\\
%};
%\addlegendentry{MAU per social media platform}

\end{loglogaxis}
\end{tikzpicture}%
